Optimal Reinforcement Learning for Gaussian Systems

The exploration-exploitation trade-off is among the central challenges of reinforcement learning. The optimal Bayesian solution is intractable in general. This paper studies to what extent analytic statements about optimal learning are possible if all beliefs are Gaussian processes. A first order approximation of learning of both loss and dynamics, for nonlinear, time-varying systems in continuous time and space, subject to a relatively weak restriction on the dynamics, is described by an infinite-dimensional partial differential equation. An approximate finite-dimensional projection gives an impression for how this result may be helpful.

==> infoterms_2.tikz <==
% This file was created by matlab2tikz v0.1.0.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
name=plot1,
scale only axis,
width=120pt,
height=100pt,
xmin=-1, xmax=101,
ymin=-51, ymax=51,
ylabel={$x$},
xlabel={$t$},
axis on top]
\addplot graphics [xmin=-1, xmax=101, ymin=-51, ymax=51] {./infoterms_2.png};
\addplot [
color=green,
only marks,
mark=diamond*,
mark options={solid,fill=black}
]
coordinates{ (50.5,8.00171)
};

\end{axis}

% colorbar
\begin{axis}[%
axis on top,
at=(plot1.right of south east), anchor=left of south west,
width=8pt, height=100pt,
scale only axis,
xmin=0, xmax=1,
ymin=-0.121611, ymax=0.930507,
xtick=\empty, yticklabel pos=right,
xticklabels={\empty}]
\addplot graphics [xmin=0, xmax=1, ymin=-1.216111e-001, ymax=9.305072e-001] {./infoterms_2-colorbar1.png};
\end{axis}
\end{tikzpicture}


==> losses_2.tikz <==
% This file was created by matlab2tikz v0.1.0.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
name=plot1,
scale only axis,
width=120pt, %14.7455in,
height=100pt, %14.7455in,
xmin=-1, xmax=101,
ymin=-51, ymax=51,
%xlabel={$t$},
ylabel={$x$},
%xtick=\empty,
%xticklabels={\empty},
axis on top]
\addplot graphics [xmin=-1, xmax=101, ymin=-51, ymax=51] {./losses_2.png};
\addplot [
color=black,
only marks,
mark=*,
mark options={solid}
]
coordinates{ (0,0) (0.5,0.0771771) (1,0.104918) (1.5,0.29822) (2,0.624107) (2.5,1.02507) (3,1.01625) (3.5,0.562104) (4,0.468946) (4.5,0.533325) (5,1.51685) (5.5,2.38482) (6,3.13762) (6.5,3.27053) (7,3.01168) (7.5,2.92546) (8,2.75101) (8.5,2.53066) (9,2.48974) (9.5,2.19136) (10,2.04458) (10.5,1.46624) (11,1.39722) (11.5,1.52597) (12,1.63814) (12.5,1.68437) (13,2.09216) (13.5,2.27412) (14,2.44226) (14.5,2.79805) (15,2.93694) (15.5,2.8669) (16,2.72378) (16.5,2.75475) (17,3.03758) (17.5,3.16912) (18,3.41737) (18.5,3.4545) (19,3.37621) (19.5,3.29812) (20,3.31329) (20.5,3.44117) (21,3.32786) (21.5,3.41737) (22,3.54102) (22.5,3.6878) (23,3.77748) (23.5,3.8463) (24,3.88693) (24.5,4.02) (25,4.25419) (25.5,4.38988) (26,4.61014) (26.5,4.41896) (27,4.36657) (27.5,4.21233) (28,4.1827) (28.5,4.21284) (29,4.11034) (29.5,4.22165) (30,4.41712) (30.5,4.38795) (31,4.30483) (31.5,4.28814) (32,4.19856) (32.5,4.3457) (33,4.47256) (33.5,4.74666) (34,4.85339) (34.5,4.76011) (35,4.78882) (35.5,4.74131) (36,4.67121) (36.5,4.54959) (37,4.64145) (37.5,4.58855) (38,4.42731) (38.5,4.40486) (39,4.42015) (39.5,4.3387) (40,4.40519) (40.5,4.39555) (41,4.49767) (41.5,4.51595) (42,4.50398) (42.5,4.45664) (43,4.6127) (43.5,4.89197) (44,5.14561) (44.5,5.48714) (45,5.70061) (45.5,5.78541) (46,5.88997) (46.5,6.07012) (47,6.15663) (47.5,6.37308) (48,6.61877) (48.5,6.88044) (49,7.24586) (49.5,7.7008) (50,7.86549)
};

\addplot [
color=green,
only marks,
mark=diamond*,
mark options={solid,fill=black}
]
coordinates{ (50.5,8.00171)
};

\end{axis}

% colorbar
\begin{axis}[%
axis on top,
at=(plot1.right of south east), anchor=left of south west,
width=8pt, height=100pt,
scale only axis,
xmin=0, xmax=1,
ymin=-1.20432, ymax=0.834301,
xtick=\empty, yticklabel pos=right,
xticklabels={\empty}]
\addplot graphics [xmin=0, xmax=1, ymin=-1.204315e+000, ymax=8.343015e-001] {./losses_2-colorbar1.png};
\end{axis}
\end{tikzpicture}


==> physterms_2.tikz <==
% This file was created by matlab2tikz v0.1.0.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
name=plot1,
scale only axis,
width=120pt,
height=100pt,
xmin=-1, xmax=101,
ymin=-51, ymax=51,
xlabel={$t$},
axis on top]
\addplot graphics [xmin=-1, xmax=101, ymin=-51, ymax=51] {./physterms_2.png};
\addplot [
color=green,
only marks,
mark=diamond*,
mark options={solid,fill=black}
]
coordinates{ (50.5,8.00171)
};

\end{axis}

% colorbar
\begin{axis}[%
axis on top,
at=(plot1.right of south east), anchor=left of south west,
width=8pt, height=100pt,
scale only axis,
xmin=0, xmax=1,
ymin=-1.02559, ymax=0.11551,
xtick=\empty, yticklabel pos=right,
xticklabels={\empty}]
\addplot graphics [xmin=0, xmax=1, ymin=-1.025588e+000, ymax=1.155102e-001] {./physterms_2-colorbar1.png};
\end{axis}
\end{tikzpicture}


==> value_2.tikz <==
% This file was created by matlab2tikz v0.1.0.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
name=plot1,
scale only axis,
width=120pt,
height=100pt,
xmin=-1, xmax=101,
ymin=-51, ymax=51,
%xtick=\empty,
%xticklabels={\empty},
%ytick=\empty,
%yticklabels={\empty},
axis on top]
\addplot graphics [xmin=-1, xmax=101, ymin=-51, ymax=51] {./value_2.png};
\addplot [
color=green,
only marks,
mark=diamond*,
mark options={solid,fill=black}
]
coordinates{ (50.5,8.00171)
};

\end{axis}

% colorbar
\begin{axis}[%
axis on top,
at=(plot1.right of south east), anchor=left of south west,
width=8pt, height=100pt,
scale only axis,
xmin=0, xmax=1,
ymin=-8.62208, ymax=0.11029,
xtick=\empty, yticklabel pos=right,
xticklabels={\empty}]
\addplot graphics [xmin=0, xmax=1, ymin=-8.622084e+000, ymax=1.102904e-001] {./value_2-colorbar1.png};
\end{axis}
\end{tikzpicture}

